Trimer Thouless Pump: Topology, Symmetries, and Multigap Structure

Topological charge pumping is paradigmatically understood through two-band systems such as the Rice-Mele model, which are intrinsically restricted to a single independent pumping channel. In this work, we introduce the Trimer Thouless Pump (TTP), a minimal three-band generalization that exhibits genuinely multigap topological transport. By subjecting a one-dimensional three-site lattice to cyclic adiabatic modulations of its hopping amplitudes and antisymmetric onsite potentials, we explore a topological regime characterized by two independent bulk gaps. We show that the quantized charge transport is driven by highly localized Berry curvature hotspots corresponding to effective two-level Dirac avoided crossings on the parameter torus. Crucially, we demonstrate that the middle energy band acts as a geometric mediator: it facilitates the exchange of quantized Berry flux between the upper and lower bands while maintaining a net zero Chern number itself. This bulk topology is corroborated by the spectral flow of boundary-localized edge states traversing multiple gaps. Furthermore, we map the topological phase diagram as a function of central-site detuning, illustrating a band-selective transfer of topological invariants across discrete phase transitions. Finally, we propose a concrete experimental protocol to realize the TTP and observe its multigap charge transport using ultracold atoms in phase-controlled optical superlattices.

==> trimer_model.pdf_tex <==
%% Creator: Inkscape 1.3 (0e150ed6c4, 2023-07-21), www.inkscape.org
%% PDF/EPS/PS + LaTeX output extension by Johan Engelen, 2010
%% Accompanies image file 'trimer_model.pdf' (pdf, eps, ps)
%%
%% To include the image in your LaTeX document, write
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics{<filename>.pdf}
%% To scale the image, write
%%   \def\svgwidth{<desired width>}
%%   \input{<filename>.pdf_tex}
%%  instead of
%%   \includegraphics[width=<desired width>]{<filename>.pdf}
%%
%% Images with a different path to the parent latex file can
%% be accessed with the `import' package (which may need to be
%% installed) using
%%   \usepackage{import}
%% in the preamble, and then including the image with
%%   \import{<path to file>}{<filename>.pdf_tex}
%% Alternatively, one can specify
%%   \graphicspath{{<path to file>/}}
%% 
%% For more information, please see info/svg-inkscape on CTAN:
%%   http://tug.ctan.org/tex-archive/info/svg-inkscape
%%
\begingroup%
  \makeatletter%
  \providecommand\color[2][]{%
    \errmessage{(Inkscape) Color is used for the text in Inkscape, but the package 'color.sty' is not loaded}%
    \renewcommand\color[2][]{}%
  }%
  \providecommand\transparent[1]{%
    \errmessage{(Inkscape) Transparency is used (non-zero) for the text in Inkscape, but the package 'transparent.sty' is not loaded}%
    \renewcommand\transparent[1]{}%
  }%
  \providecommand\rotatebox[2]{#2}%
  \newcommand*\fsize{\dimexpr\f@size pt\relax}%
  \newcommand*\lineheight[1]{\fontsize{\fsize}{#1\fsize}\selectfont}%
  \ifx\svgwidth\undefined%
    \setlength{\unitlength}{525bp}%
    \ifx\svgscale\undefined%
      \relax%
    \else%
      \setlength{\unitlength}{\unitlength * \real{\svgscale}}%
    \fi%
  \else%
    \setlength{\unitlength}{\svgwidth}%
  \fi%
  \global\let\svgwidth\undefined%
  \global\let\svgscale\undefined%
  \makeatother%
  \begin{picture}(1,0.28571429)%
    \lineheight{1}%
    \setlength\tabcolsep{0pt}%
    \put(0,0){\includegraphics[width=\unitlength,page=1]{trimer_model.pdf}}%
    \put(0.22428024,0.18194139){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$t_1(\varphi)$\end{tabular}}}}%
    \put(0.9412283,0.13931019){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}%
    \put(0,0){\includegraphics[width=\unitlength,page=2]{trimer_model.pdf}}%
    \put(-0.00246204,0.14058807){\makebox(0,0)[lt]{\lineheight{1.25}\smash{\begin{tabular}[t]{l}...\end{tabular}}}}%
    \put(0.09167842,0.13765465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$A_j$\end{tabular}}}}%
    \put(0.19079991,0.13689704){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$B_j$\end{tabular}}}}%
    \put(0.29199677,0.13765465){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$C_j$\end{tabular}}}}%
    \put(0.13748136,0.09378601){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$t_1(\varphi)$\end{tabular}}}}%
    \put(0.32722144,0.08599234){\color[rgb]{0,0,0}\makebox(0,0)[lt]{\lineheight{0}\smash{\begin{tabular}[t]{l}$ t(\varphi)$\end{tabular}}}}%
  \end{picture}%
\endgroup%

